Hydrodynamic simulations of the recurrent nova T Coronae Borealis: Nucleosynthesis predictions

T Coronae Borealis (T CrB) is one of the eleven known recurrent novae in our Galaxy. It was observed in outburst in 1866 and 1946, with additional likely eruptions recorded in 1217 and 1787. Given its predicted recurrence period of approximately 80 yr, the next outburst is anticipated to occur imminently, thus motivating a thorough examination of the main characteristics of this system. We present new hydrodynamic models of the explosion of T CrB for different combinations of parameters (i.e., the mass, composition, and initial luminosity of the white dwarf, the metallicity of the accreted matter, and the mass-transfer rate). We show that mass-accretion rates between 10-8 - 10-7 Msun yr-1 are required to trigger an outburst after 80 yr of accretion of solar-composition material onto white dwarfs with masses about 1.30 - 1.38 Msun. For lower white dwarf luminosities, less massive white dwarfs, or reduced metallicity in the accreted material, higher mass-accretion rates are required to drive an explosion within this timescale. A decrease in metallicity or initial white dwarf luminosity leads to higher accumulated masses and ignition pressures, resulting in more violent outbursts. These outbursts exhibit higher peak temperatures, higher ejected masses, and greater kinetic energies. Models computed for different white dwarf masses but identical initial luminosities reveal significant differences in the elemental abundances of a wide range of species, including Ne, Na, Mg, Al, Si, P, S, Ar, K, Ca, and Sc. These compositional differences offer a potential diagnostic tool for constraining the parameter space and discriminating between the various T CrB models reported in this study.

==> (inline-0) <==
\begin{longtable}{lccc}
\caption{\label{table4full} Properties of T CrB models$^a$ with M$_{\rm WD} = 1.30$ M$_\odot$.}\\
\hline\hline
Model                 & 130A                 & 130B                 & 130C      \\                  
M$_{\rm WD}$(M$_\odot$)               & 1.30                 & 1.30                 & 1.30      \\ 
L$_{\rm WD}$(L$_\odot$)               & 1.0                  & 0.1                  & 0.01      \\ 
Z$_{\rm acc}$                         & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)   \\
$\dot {\rm M}_{\rm acc}$ (M$_\odot$ yr$^{-1}$)     &$6.10 \times 10^{-8}$ &$7.16 \times 10^{-8}$ &$1.05 \times 10^{-7}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
           &             &              &     \\                  
\hline
\endhead
\hline
\endfoot
    \hline
    $\Delta$M$_{\rm acc}$($10^{-6}$ M$_\odot$)& 5.40                 & 6.24                 & 8.66  \\
    $\rho_{max}$($10^3$ g cm$^{-3}$)      & 2.16                 & 2.53                 & 3.93  \\
    T$_{max}$($10^8$ K)                   & 2.01                 & 2.08                 & 2.22  \\
    P$_{max}$($10^{19}$ dyn cm$^{-2}$)    & 1.17                 & 1.35                 & 1.88  \\
    K($10^{44}$ ergs)                     & 2.55                 & 2.85                 & 3.91   \\
    v(km s$^{-1}$)                        & 2502                 & 2459                 & 2301   \\
    $\Delta$M$_{eje}$($10^{-6}$ M$_\odot$)& 3.53                 & 4.07                 & 6.29      \\
    Z$_{eje}$                             & 0.014                & 0.014                & 0.014     \\
\hline
    X($^1$H)                              & 6.5(-1)              & 6.5(-1)              & 6.5(-1)   \\
    X($^2$H)                              & -                    & -                    & -         \\
    X($^3$He)                             & -                    & -                    & -         \\
    X($^4$He)                             & 3.4(-1)              & 3.4(-1)              & 3.4(-1)   \\
    X($^6$Li)                             & -                    & -                    & -         \\
    X($^7$Li)                             & -                    & -                    & -         \\
    X($^7$Be)                             & -                    & -                    & -         \\
    X($^9$Be)                             & -                    & -                    & -         \\
    X($^{10}$B)                           & -                    & -                    & -         \\
    X($^{11}$B)                           & -                    & -                    & -         \\
    X($^{12}$C)                           & 1.5(-3)              & 1.6(-3)              & 1.8(-3)   \\
    X($^{13}$C)                           & 2.5(-3)              & 2.6(-3)              & 2.4(-3)   \\
    X($^{14}$N)                           & 4.5(-3)              & 4.0(-3)              & 3.5(-3)   \\
    X($^{15}$N)                           & 7.1(-4)              & 8.9(-4)              & 1.5(-3)   \\
    X($^{16}$O)                           & 2.2(-5)              & 1.9(-5)              & 1.4(-5)   \\
    X($^{17}$O)                           & 3.8(-7)              & 4.3(-7)              & 5.9(-7)   \\
    X($^{18}$O)$^b$                       & -                    & -                    & -         \\
    X($^{18}$F)$^b$                       & 2.9(-9)              & 2.3(-9)              & 2.0(-9)   \\
    X($^{19}$F)                           & -                    & -                    & -         \\
    X($^{20}$Ne)                          & 1.6(-3)              & 1.5(-3)              & 1.2(-3)   \\
    X($^{21}$Ne)                          & 1.6(-7)              & 1.7(-7)              & 1.7(-7)   \\
    X($^{22}$Ne)                          & 6.4(-7)              & 8.8(-8)              & 1.7(-10)  \\
    X($^{22}$Na)                          & 1.9(-6)              & 1.7(-6)              & 1.3(-6)   \\
    X($^{23}$Na)                          & 1.4(-6)              & 1.3(-6)              & 1.3(-6)   \\
    X($^{24}$Mg)                          & 3.3(-8)              & 3.1(-8)              & 2.7(-8)   \\
    X($^{25}$Mg)                          & 6.4(-6)              & 5.5(-6)              & 3.6(-6)   \\
    X($^{26}$Mg)                          & 2.6(-7)              & 2.3(-7)              & 1.5(-7)   \\
    X($^{26g}$Al)                         & 1.1(-6)              & 1.1(-6)              & 8.9(-7)   \\
    X($^{27}$Al)                          & 6.1(-6)              & 5.9(-6)              & 4.7(-6)   \\
    X($^{28}$Si)                          & 1.6(-3)              & 1.5(-3)              & 9.5(-4)   \\
    X($^{29}$Si)                          & 1.0(-5)              & 9.8(-6)              & 6.9(-6)   \\
    X($^{30}$Si)                          & 3.0(-4)              & 4.4(-4)              & 6.6(-4)   \\
    X($^{31}$P)                           & 3.0(-5)              & 5.2(-5)              & 8.3(-5)   \\
    X($^{32}$S)                           & 3.9(-4)              & 4.8(-4)              & 1.4(-3)   \\
    X($^{33}$S)                           & 1.6(-6)              & 1.2(-6)              & 1.1(-6)   \\
    X($^{34}$S)                           & 8.0(-6)              & 5.3(-6)              & 1.3(-6)   \\
    X($^{35}$Cl)                          & 1.3(-5)              & 1.6(-5)              & 1.6(-5)   \\
    X($^{36}$S)                           & 2.2(-8)              & 1.1(-8)              & 5.0(-10)  \\
    X($^{36}$Ar)                          & 3.1(-5)              & 1.7(-5)              & 2.1(-6)   \\
    X($^{37}$Cl)                          & 4.7(-5)              & 6.1(-5)              & 6.9(-5)   \\
    X($^{38}$Ar)                          & 1.6(-5)              & 1.7(-5)              & 2.6(-5)   \\
    X($^{39}$K)                           & 4.6(-6)              & 5.3(-6)              & 9.5(-6)   \\
    X($^{40}$Ar)                          & 2.3(-8)              & 2.2(-8)              & 1.8(-8)   \\
    X($^{40}$Ca)                          & 6.4(-5)              & 6.4(-5)              & 6.4(-5)   \\
    X($^{41}$K)                           & 2.8(-7)              & 2.8(-7)              & 2.7(-7)   \\
    X($^{42}$Ca)                          & 4.5(-7)              & 4.5(-7)              & 4.5(-7)   \\
    X($^{43}$Ca)                          & 9.7(-8)              & 9.8(-8)              & 1.0(-7)   \\
    X($^{44}$Ca)                          & 1.5(-6)              & 1.5(-6)              & 1.5(-6)   \\
    X($^{45}$Sc)                          & 4.6(-8)              & 4.8(-8)              & 6.2(-8)   \\
    X($^{46}$Ti)                          & 2.6(-7)              & 2.6(-7)              & 2.6(-7)   \\
    X($^{47}$Ti)                          & 2.4(-7)              & 2.4(-7)              & 2.4(-7)   \\
    X($^{48}$Ti)                          & 2.4(-6)              & 2.4(-6)              & 2.4(-6)   \\
\hline
    $^{12}$C/$^{13}$C                     & 0.60                 & 0.62                 & 0.75 \\
    $^{14}$N/$^{15}$N                     & 6.34                 & 4.49                 & 2.33 \\
    $^{16}$O/$^{17}$O                     & 57.9                 & 44.2                 & 23.7 \\
    $^{16}$O/[$^{18}$O + $^{18}$F]        & 7590                 & 8260                 & 7000 \\
    $^{28}$Si/$^{29}$Si                   & 160                  & 153                  & 138  \\
    $^{28}$Si/$^{30}$Si                   & 5.33                 & 3.41                 & 1.44 \\
\hline
\vspace{0.1 cm}
\end{longtable}
\begin{longtable}{lccc}
\caption{\label{table4full} Properties of T CrB models$^a$ with M$_{\rm WD} = 1.35$ M$_\odot$.}\\
\hline\hline
Model                 & 135A                 & 135B                 & 135C      \\                  
M$_{\rm WD}$(M$_\odot$)               & 1.35                 & 1.35                 & 1.35      \\ 
L$_{\rm WD}$(L$_\odot$)               & 1.0                  & 0.1                  & 0.01      \\ 
Z$_{\rm acc}$                         & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)   \\
$\dot {\rm M}_{\rm acc}$ (M$_\odot$ yr$^{-1}$)     &$1.68 \times 10^{-8}$ &$2.07 \times 10^{-8}$ &$3.85 \times 10^{-8}$ \\
    \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
           &             &              &     \\                  
\hline
\endhead
\hline
\endfoot
    \hline
    $\Delta$M$_{\rm acc}$($10^{-6}$ M$_\odot$)& 1.82                 & 2.14                 & 3.49  \\
    $\rho_{max}$($10^3$ g cm$^{-3}$)      & 3.43                 & 4.02                 & 7.01  \\
    T$_{max}$($10^8$ K)                   & 2.36                 & 2.45                 & 2.71  \\
    P$_{max}$($10^{19}$ dyn cm$^{-2}$)    & 1.90                 & 2.23                 & 3.66  \\
    K($10^{44}$ ergs)                     & 1.73                 & 1.99                 & 2.98   \\
    v(km s$^{-1}$)                        & 3558                 & 3531                 & 3361   \\
    $\Delta$M$_{eje}$($10^{-6}$ M$_\odot$)& 1.19                 & 1.40                 & 2.29      \\
    Z$_{eje}$                             & 0.015                & 0.015                & 0.015     \\
    \hline
    X($^1$H)                              & 6.2(-1)              & 6.2(-1)              & 6.2(-1)   \\
    X($^2$H)                              & -                    & -                    & -         \\
    X($^3$He)                             & -                    & -                    & -         \\
    X($^4$He)                             & 3.6(-1)              & 3.6(-1)              & 3.6(-1)   \\
    X($^6$Li)                             & -                    & -                    & -         \\
    X($^7$Li)                             & -                    & -                    & -         \\
    X($^7$Be)                             & -                    & -                    & -         \\
    X($^9$Be)                             & -                    & -                    & -         \\
    X($^{10}$B)                           & -                    & -                    & -         \\
    X($^{11}$B)                           & -                    & -                    & -         \\
    X($^{12}$C)                           & 1.6(-3)              & 1.7(-3)              & 1.7(-3)   \\
    X($^{13}$C)                           & 2.3(-3)              & 2.0(-3)              & 1.4(-3)   \\
    X($^{14}$N)                           & 3.2(-3)              & 3.2(-3)              & 3.4(-3)   \\
    X($^{15}$N)                           & 2.2(-3)              & 2.4(-3)              & 2.8(-3)   \\
    X($^{16}$O)                           & 1.3(-5)              & 1.1(-5)              & 6.0(-6)   \\
    X($^{17}$O)                           & 7.6(-7)              & 8.4(-7)              & 9.7(-7)   \\
    X($^{18}$O)$^b$                       & -                    & -                    & -  \\
    X($^{18}$F)$^b$                       & 2.4(-9)              & 2.3(-9)              & 2.5(-9)   \\
    X($^{19}$F)                           & -                    & -                    & -         \\
    X($^{20}$Ne)                          & 6.5(-4)              & 4.4(-4)              & 2.2(-4)   \\
    X($^{21}$Ne)                          & 1.2(-7)              & 8.6(-8)              & 4.5(-8)   \\
    X($^{22}$Ne)                          & -                    & -                    & -         \\
    X($^{22}$Na)                          & 6.8(-7)              & 4.9(-7)              & 3.6(-7)   \\
    X($^{23}$Na)                          & 7.3(-7)              & 6.1(-7)              & 6.6(-7)   \\
    X($^{24}$Mg)                          & 1.6(-8)              & 1.2(-8)              & 1.1(-8)   \\
    X($^{25}$Mg)                          & 1.6(-6)              & 1.0(-6)              & 7.1(-7)   \\
    X($^{26}$Mg)                          & 6.8(-8)              & 4.4(-8)              & 3.0(-8)   \\
    X($^{26g}$Al)                         & 5.1(-7)              & 3.5(-7)              & 2.0(-7)   \\
    X($^{27}$Al)                          & 2.7(-6)              & 1.8(-6)              & 1.1(-6)   \\
    X($^{28}$Si)                          & 3.2(-4)              & 2.0(-4)              & 9.5(-5)   \\
    X($^{29}$Si)                          & 2.5(-6)              & 1.7(-6)              & 1.2(-6)   \\
    X($^{30}$Si)                          & 3.1(-4)              & 1.8(-4)              & 7.7(-5)   \\
    X($^{31}$P)                           & 3.6(-5)              & 2.3(-5)              & 1.6(-5)   \\
    X($^{32}$S)                           & 3.3(-3)              & 3.9(-3)              & 3.3(-3)   \\
    X($^{33}$S)                           & 4.8(-6)              & 6.3(-6)              & 8.2(-6)   \\
    X($^{34}$S)                           & 4.0(-6)              & 5.2(-6)              & 5.8(-6)   \\
    X($^{35}$Cl)                          & 2.0(-5)              & 3.2(-5)              & 3.7(-5)   \\
    X($^{36}$S)                           & -                    & -                    & -         \\
    X($^{36}$Ar)                          & 1.9(-6)              & 3.2(-6)              & 4.2(-6)   \\
    X($^{37}$Cl)                          & 5.6(-5)              & 7.0(-5)              & 8.8(-5)   \\
    X($^{38}$Ar)                          & 4.0(-5)              & 6.0(-5)              & 9.1(-5)   \\
    X($^{39}$K)                           & 2.7(-5)              & 6.3(-5)              & 2.1(-4)   \\
    X($^{40}$Ar)                          & 9.8(-9)              & 6.2(-9)              & 2.6(-9)   \\
    X($^{40}$Ca)                          & 6.7(-5)              & 8.6(-5)              & 1.3(-3)   \\
    X($^{41}$K)                           & 2.4(-7)              & 2.1(-7)              & 4.2(-7)   \\
    X($^{42}$Ca)                          & 4.6(-7)              & 4.5(-7)              & 5.6(-7)   \\
    X($^{43}$Ca)                          & 1.2(-7)              & 1.4(-7)              & 4.4(-7)   \\
    X($^{44}$Ca)                          & 1.5(-6)              & 1.4(-6)              & 1.2(-6)   \\
    X($^{45}$Sc)                          & 1.1(-7)              & 1.6(-7)              & 4.3(-7)   \\
    X($^{46}$Ti)                          & 2.6(-7)              & 2.6(-7)              & 3.7(-7)   \\
    X($^{47}$Ti)                          & 2.4(-7)              & 2.4(-7)              & 2.4(-7)   \\
    X($^{48}$Ti)                          & 2.4(-6)              & 2.4(-6)              & 2.4(-6)   \\
    \hline
    $^{12}$C/$^{13}$C                     & 0.70                 & 0.85                 & 1.21 \\
    $^{14}$N/$^{15}$N                     & 1.45                 & 1.33                 & 1.21 \\
    $^{16}$O/$^{17}$O                     & 17.1                 & 13.1                 & 6.19 \\
    $^{16}$O/[$^{18}$O + $^{18}$F]        & 5420                 & 4780                 & 2400 \\
    $^{28}$Si/$^{29}$Si                   & 128                  & 118                  & 79.2  \\
    $^{28}$Si/$^{30}$Si                   & 1.03                 & 1.11                 & 1.23 \\
    \hline
\vspace{0.1 cm}
\end{longtable}
\begin{longtable}{lccccc}
\caption{\label{table5full} Properties of T CrB models$^a$ with M$_{\rm WD} = 1.38$ M$_\odot$.}\\
\hline\hline
Model                                 & 138A                 & 138B                 & 138C                 & 138D                 & 138E \\                  
M$_{\rm WD}$(M$_\odot$)               & 1.38                 & 1.38                 & 1.38                 & 1.38                 & 1.38 \\ 
L$_{\rm WD}$(L$_\odot$)               & 1.0                  & 0.1                  & 0.01                 & 0.1                  & 0.1  \\ 
Z$_{\rm acc}$                         & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)    & 0.0014 (0.1 Z$_\odot$)  & 0.14 (10 Z$_\odot$) \\
$\dot {\rm M}_{\rm acc}$ (M$_\odot$ yr$^{-1}$)     &$7.57 \times 10^{-9}$ &$1.07 \times 10^{-8}$ &$1.67 \times 10^{-8}$ &$2.45 \times 10^{-8}$ &$3.55 \times 10^{-9}$ \\
    \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
           &            &              &             &             &  \\                  
\hline
\endhead
\hline
\endfoot
    \hline
    $\Delta$M$_{\rm acc}$($10^{-6}$ M$_\odot$)&  0.808               & 1.06                 & 1.48                 & 2.62                 & 0.525 \\
    $\rho_{max}$($10^3$ g cm$^{-3}$)      &  4.19                & 5.38                 & 8.12                 & 11.4                 & 3.69  \\
    T$_{max}$($10^8$ K)                   &  2.54                & 2.71                 & 2.92                 & 3.25                 & 2.33  \\
    P$_{max}$($10^{19}$ dyn cm$^{-2}$)    &  2.39                & 3.12                 & 4.40                 & 7.72                 & 1.56  \\
    K($10^{44}$ ergs)                     &  1.17                & 1.44                 & 1.93                 & 2.80                 & 1.03  \\
    v(km s$^{-1}$)                        &  4649                & 4553                 & 4093                 & 3998                 & 4828  \\
    $\Delta$M$_{eje}$($10^{-6}$ M$_\odot$)& 0.474                & 0.619                & 0.972                & 1.54                 &  0.381\\
    Z$_{eje}$                             & 0.014                & 0.015                & 0.015                & 0.0015               &  0.14 \\
    \hline
    X($^1$H)                              & 6.0(-1)              & 6.0(-1)              & 6.0(-1)              & 6.0(-1)              &  5.9(-1) \\
    X($^2$H)                              & -                    & -                    & -                    & -                    &  -     \\
    X($^3$He)                             & -                    & -                    & -                    & -                    &  -       \\
    X($^4$He)                             & 3.9(-1)              & 3.9(-1)              & 3.9(-1)              & 4.1(-1)              &  2.8(-1) \\
    X($^6$Li)                             & -                    & -                    & -                    & -                    &  -       \\
    X($^7$Li)                             & -                    & -                    & -                    & -                    &  2.0(-10)\\
    X($^7$Be)                             & -                    & -                    & -                    & -                    &  1.2(-6) \\
    X($^9$Be)                             & -                    & -                    & -                    & -                    &  -       \\
    X($^{10}$B)                           & -                    & -                    & -                    & -                    &  -       \\
    X($^{11}$B)                           & -                    & -                    & -                    & -                    &  -       \\
    X($^{12}$C)                           & 1.6(-3)              & 1.5(-3)              & 1.6(-3)              & 1.4(-4)              &  1.3(-2) \\
    X($^{13}$C)                           & 1.9(-3)              & 1.5(-3)              & 1.2(-3)              & 1.2(-4)              &  2.6(-2) \\
    X($^{14}$N)                           & 3.2(-3)              & 3.3(-3)              & 3.4(-3)              & 3.6(-4)              &  2.8(-2) \\
    X($^{15}$N)                           & 2.8(-3)              & 3.1(-3)              & 3.3(-3)              & 3.4(-4)              &  2.6(-2) \\
    X($^{16}$O)                           & 9.5(-6)              & 6.6(-6)              & 4.4(-6)              & 3.8(-7)              &  2.7(-4) \\
    X($^{17}$O)                           & 8.7(-7)              & 9.7(-7)              & 1.0(-6)              & 1.1(-7)              &  1.6(-5) \\
    X($^{18}$O)$^b$                       & -                    & -                    & -                    & -                    &  5.7(-9) \\
    X($^{18}$F)$^b$                       & 2.7(-9)              & 2.9(-9)              & 3.6(-9)              & -                    &  2.0(-8) \\
    X($^{19}$F)                           & -                    & -                    & -                    & -                    &  - \\
    X($^{20}$Ne)                          & 5.1(-4)              & 2.4(-4)              & 1.3(-4)              & 3.7(-10)             &  1.6(-2) \\
    X($^{21}$Ne)                          & 1.1(-7)              & 5.5(-8)              & 3.0(-8)              & -                    &  3.4(-6) \\
    X($^{22}$Ne)                          & -                    & -                    & -                    & -                    &  2.2(-5) \\
    X($^{22}$Na)                          & 5.8(-7)              & 3.7(-7)              & 3.1(-7)              & -                    &  1.5(-5) \\
    X($^{23}$Na)                          & 7.8(-7)              & 6.2(-7)              & 6.8(-7)              & -                    &  1.6(-5) \\
    X($^{24}$Mg)                          & 1.5(-8)              & 1.1(-8)              & 1.0(-8)              & -                    &  4.0(-7) \\
    X($^{25}$Mg)                          & 1.1(-6)              & 6.4(-7)              & 6.0(-7)              & -                    &  4.0(-5) \\
    X($^{26}$Mg)                          & 5.0(-8)              & 2.8(-8)              & 2.6(-8)              & -                    &  1.7(-6) \\
    X($^{26g}$Al)                         & 4.1(-7)              & 2.1(-7)              & 1.5(-7)              & -                    &  1.4(-5) \\
    X($^{27}$Al)                          & 2.2(-6)              & 1.2(-6)              & 8.3(-7)              & -                    &  7.5(-5) \\
    X($^{28}$Si)                          & 2.9(-4)              & 1.1(-4)              & 4.5(-5)              & -                    &  1.3(-2) \\
    X($^{29}$Si)                          & 2.8(-6)              & 1.3(-6)              & 9.4(-7)              & -                    &  1.2(-4) \\
    X($^{30}$Si)                          & 3.8(-4)              & 1.0(-4)              & 3.5(-5)              & -                    &  3.3(-3) \\
    X($^{31}$P)                           & 4.9(-5)              & 1.9(-5)              & 1.1(-5)              & -                    &  1.1(-3) \\
    X($^{32}$S)                           & 3.0(-3)              & 3.2(-3)              & 2.4(-3)              & 6.3(-5)              &  5.2(-3) \\
    X($^{33}$S)                           & 4.7(-6)              & 8.2(-6)              & 1.1(-5)              & 8.3(-7)              &  1.8(-5) \\
    X($^{34}$S)                           & 3.3(-6)              & 5.5(-6)              & 6.7(-6)              & 5.4(-7)              &  7.4(-5) \\
    X($^{35}$Cl)                          & 2.2(-5)              & 3.1(-5)              & 2.9(-5)              & 2.0(-6)              &  1.3(-4) \\
    X($^{36}$S)                           & -                    & -                    & -                    & -                    &  2.0(-7) \\
    X($^{36}$Ar)                          & 2.3(-6)              & 3.4(-6)              & 3.7(-6)              & 3.2(-7)              &  2.1(-4) \\
    X($^{37}$Cl)                          & 7.7(-5)              & 7.7(-5)              & 6.6(-5)              & 8.3(-6)              &  5.7(-4) \\
    X($^{38}$Ar)                          & 6.9(-5)              & 7.7(-5)              & 6.0(-5)              & 1.0(-5)              &  1.6(-4) \\
    X($^{39}$K)                           & 1.5(-4)              & 1.9(-4)              & 1.6(-4)              & 2.5(-5)              &  4.9(-5) \\
    X($^{40}$Ar)                          & 8.3(-9)              & 3.3(-9)              & 1.4(-9)              & -                    &  2.2(-7) \\
    X($^{40}$Ca)                          & 4.3(-4)              & 1.3(-3)              & 2.8(-3)              & 4.1(-4)              &  6.4(-4) \\
    X($^{41}$K)                           & 2.2(-8)              & 4.4(-7)              & 1.3(-6)              & 1.9(-7)              &  2.8(-6) \\
    X($^{42}$Ca)                          & 4.2(-7)              & 5.8(-7)              & 1.5(-6)              & 1.3(-7)              &  4.5(-6) \\
    X($^{43}$Ca)                          & 1.8(-7)              & 4.9(-7)              & 3.7(-6)              & 2.7(-7)              &  9.8(-7) \\
    X($^{44}$Ca)                          & 1.3(-6)              & 1.2(-6)              & 6.9(-6)              & 1.4(-4)              &  1.5(-5) \\
    X($^{45}$Sc)                          & 2.5(-7)              & 4.2(-7)              & 7.6(-7)              & 5.7(-7)              &  4.7(-7) \\
    X($^{46}$Ti)                          & 2.8(-7)              & 3.8(-7)              & 7.1(-7)              & 3.4(-6)              &  2.6(-6) \\
    X($^{47}$Ti)                          & 2.4(-7)              & 2.4(-7)              & 2.4(-7)              & 2.4(-8)              &  2.4(-6) \\
    X($^{48}$Ti)                          & 2.4(-6)              & 2.4(-6)              & 2.4(-6)              & 2.4(-7)              &  2.4(-5) \\
    \hline
    $^{12}$C/$^{13}$C                     & 0.84                 & 1.00                 & 1.33                 & 1.17                 &  0.50 \\
    $^{14}$N/$^{15}$N                     & 1.14                 & 1.06                 & 1.03                 & 1.06                 &  1.08 \\
    $^{16}$O/$^{17}$O                     & 10.9                 & 6.80                 & 4.40                 & 3.45                 & 16.9  \\
    $^{16}$O/[$^{18}$O + $^{18}$F]        & 3520                 & 2280                 & 1220                 & 905                  & 10500 \\
    $^{28}$Si/$^{29}$Si                   & 104                  & 84.6                 & 47.9                 & 21                   & 108  \\
    $^{28}$Si/$^{30}$Si                   & 0.76                 & 1.10                 & 1.29                 & 2.35                 & 3.94 \\
    \hline
\vspace{0.1 cm}
\end{longtable}
\begin{longtable}{lcccc}
\caption{\label{Table14} T CrB models$^a$ with mixing for M$_{\rm WD} = 1.35$ M$_\odot$.}\\
\hline\hline
Model                 & 135CO1               & 135CO2               & 135ONe1              & 135ONe2 \\                  
M$_{\rm WD}$(M$_\odot$)               & 1.35                 & 1.35                 & 1.35                 & 1.35 \\ 
L$_{\rm WD}$(L$_\odot$)               & 0.01                 & 0.01                 & 0.01                 & 0.01  \\ 
WD Composition                        & CO                   & CO                   & ONe                  & ONe   \\
Pre-enrichment                        & 10\%                 & 25\%                 & 10\%                 & 25\% \\
$\dot {\rm M}_{\rm acc}$ (M$_\odot$ yr$^{-1}$)     &$2.68 \times 10^{-8}$ &$2.25 \times 10^{-8}$ &$4.0 \times 10^{-8}$ &$3.7 \times 10^{-8}$ \\
    \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
          &            &            &            &  \\                  
\hline
\endhead
\hline
\endfoot
    \hline
    $\Delta$M$_{\rm acc}$($10^{-6}$ M$_\odot$)& 2.67                 & 2.32                 & 3.75                 & 3.48 \\
    $\rho_{max}$($10^3$ g cm$^{-3}$)      & 6.55                 & 6.60                 & 8.01                 & 8.33  \\
    T$_{max}$($10^8$ K)                   & 2.58                 & 2.55                 & 2.79                 & 2.79  \\
    P$_{max}$($10^{19}$ dyn cm$^{-2}$)    & 2.80                 & 2.44                 & 3.92                 & 3.67  \\
    K($10^{44}$ ergs)                     & 3.44                 & 4.01                 & 4.05                 & 4.93  \\
    v(km s$^{-1}$)                        & 3684                 & 4375                 & 3332                 & 3863  \\
    $\Delta$M$_{eje}$($10^{-6}$ M$_\odot$)& 2.16                 & 1.88                 & 3.03                 &  2.83\\
    Z$_{eje}$                             & 0.11                 & 0.27                 & 0.12                 &  0.26 \\
    \hline
    X($^1$H)                              & 5.4(-1)              & 4.2(-1)              & 5.4(-1)              &  4.3(-1) \\
    X($^2$H)                              & -                    & -                    & -                    &  -     \\
    X($^3$He)                             & 1.6(-10)             & 2.4(-8)              & -                    &  -       \\
    X($^4$He)                             & 3.5(-1)              & 3.1(-1)              & 3.4(-1)              &  3.1(-1) \\
    X($^6$Li)                             & -                    & -                    & -                    &  -       \\
    X($^7$Li)                             & 8.0(-10)             & 3.7(-9)              & -                    &  -       \\
    X($^7$Be)                             & 3.9(-6)              & 2.0(-5)              & 1.1(-8)              &  3.7(-7) \\
    X($^9$Be)                             & -                    & -                    & -                    &  -       \\
    X($^{10}$B)                           & -                    & -                    & -                    &  -       \\
    X($^{11}$B)                           & 3.9(-10)             & 2.8(-9)              & -                    &  -       \\
    X($^{12}$C)                           & 1.5(-2)              & 3.1(-2)              & 8.8(-3)              &  1.6(-2) \\
    X($^{13}$C)                           & 1.7(-2)              & 3.7(-2)              & 6.2(-3)              &  1.3(-2) \\
    X($^{14}$N)                           & 3.5(-2)              & 7.3(-2)              & 1.9(-2)              &  3.9(-2) \\
    X($^{15}$N)                           & 4.1(-2)              & 1.1(-1)              & 2.0(-2)              &  5.3(-2) \\
    X($^{16}$O)                           & 2.0(-4)              & 5.4(-3)              & 2.3(-5)              &  1.5(-4) \\
    X($^{17}$O)                           & 8.0(-5)              & 7.6(-3)              & 6.4(-6)              &  1.4(-3) \\
    X($^{18}$O)$^b$                       & 4.4(-8)              & 3.7(-6)              & 3.0(-9)              &  1.1(-6) \\
    X($^{18}$F)$^b$                       & 1.1(-7)              & 8.8(-6)              & 9.5(-9)              &  2.7(-6) \\
    X($^{19}$F)                           & 1.3(-9)              & 1.6(-7)              & 1.9(-10)             &  7.7(-8) \\
    X($^{20}$Ne)                          & 1.7(-3)              & 2.4(-3)              & 1.8(-2)              &  7.1(-2) \\
    X($^{21}$Ne)                          & 4.3(-7)              & 6.2(-7)              & 4.3(-6)              &  1.9(-5) \\
    X($^{22}$Ne)                          & 7.7(-6)              & 1.2(-4)              & 2.7(-9)              &  9.4(-7) \\
    X($^{22}$Na)                          & 2.1(-6)              & 3.7(-6)              & 3.6(-5)              &  1.6(-4) \\
    X($^{23}$Na)                          & 3.6(-6)              & 8.7(-6)              & 8.6(-5)              &  4.5(-4) \\
    X($^{24}$Mg)                          & 6.7(-8)              & 2.0(-7)              & 1.5(-6)              &  8.2(-6) \\
    X($^{25}$Mg)                          & 4.8(-6)              & 2.0(-5)              & 8.4(-5)              &  4.1(-4) \\
    X($^{26}$Mg)                          & 2.3(-7)              & 1.1(-6)              & 3.7(-6)              &  1.9(-5) \\
    X($^{26g}$Al)                         & 1.8(-6)              & 7.0(-6)              & 2.3(-5)              &  1.1(-4) \\
    X($^{27}$Al)                          & 1.0(-5)              & 5.0(-5)              & 1.3(-4)              &  6.6(-4) \\
    X($^{28}$Si)                          & 1.1(-3)              & 1.8(-3)              & 3.9(-3)              &  1.6(-2) \\
    X($^{29}$Si)                          & 1.2(-5)              & 3.3(-5)              & 7.2(.5)              &  3.9(-4) \\
    X($^{30}$Si)                          & 3.2(-4)              & 4.1(-4)              & 1.6(-3)              &  6.0(-3) \\
    X($^{31}$P)                           & 1.6(-4)              & 2.3(-4)              & 7.1(-4)              &  3.6(-3) \\
    X($^{32}$S)                           & 1.5(-3)              & 5.9(-4)              & 3.9(-2)              &  4.0(-2) \\
    X($^{33}$S)                           & 4.8(-6)              & 2.0(-6)              & 3.1(-4)              &  2.7(-4) \\
    X($^{34}$S)                           & 6.2(-6)              & 5.6(-6)              & 2.3(-4)              &  1.4(-4) \\
    X($^{35}$Cl)                          & 2.2(-5)              & 9.6(-6)              & 7.3(-4)              &  1.9(-4) \\
    X($^{36}$S)                           & 7.4(-9)              & 1.5(-8)              & -                    &  6.5(-10) \\
    X($^{36}$Ar)                          & 9.1(-6)              & 1.4(-5)              & 9.2(-5)              &  2.1(-5) \\
    X($^{37}$Cl)                          & 6.7(-5)              & 4.5(-5)              & 8.4(-4)              &  2.4(-7) \\
    X($^{38}$Ar)                          & 2.6(-5)              & 1.3(-5)              & 2.9(-4)              &  2.8(-5) \\
    X($^{39}$K)                           & 9.2(-6)              & 3.9(-6)              & 6.3(-5)              &  8.6(-6) \\
    X($^{40}$Ar)                          & 1.7(-8)              & 1.6(-8)              & 5.5(-9)              &  1.1(-8) \\
    X($^{40}$Ca)                          & 5.9(-5)              & 4.8(-5)              & 6.6(-5)              &  4.9(-5) \\
    X($^{41}$K)                           & 2.4(-7)              & 2.1(-7)              & 1.9(-7)              &  1.9(-7) \\
    X($^{42}$Ca)                          & 4.1(-7)              & 3.4(-7)              & 4.1(-7)              &  3.4(-7) \\
    X($^{43}$Ca)                          & 9.6(-8)              & 7.4(-8)              & 1.3(-7)              &  8.4(-8) \\
    X($^{44}$Ca)                          & 1.3(-6)              & 1.1(-6)              & 1.3(-6)              &  1.1(-6) \\
    X($^{45}$Sc)                          & 6.3(-8)              & 3.7(-8)              & 1.4(-7)              &  6.2(-8) \\
    X($^{46}$Ti)                          & 2.3(-7)              & 1.9(-7)              & 2.3(-7)              &  1.9(-7) \\
    X($^{47}$Ti)                          & 2.1(-7)              & 1.8(-7)              & 2.1(-7)              &  1.8(-7) \\
    X($^{48}$Ti)                          & 2.1(-6)              & 1.8(-6)              & 2.1(-6)              &  1.8(-6) \\
    \hline
    $^{12}$C/$^{13}$C                     & 0.88                 & 0.84                 & 1.42                 &  1.23 \\
    $^{14}$N/$^{15}$N                     & 0.85                 & 0.66                 & 0.95                 &  0.74 \\
    $^{16}$O/$^{17}$O                     & 2.50                 & 0.71                 & 3.59                 &  0.11 \\
    $^{16}$O/[$^{18}$O + $^{18}$F]        & 1430                 & 432                  & 1840                 &  39.5 \\
    $^{28}$Si/$^{29}$Si                   & 91.7                 & 54.5                 & 54.2                 &  41.0  \\
    $^{28}$Si/$^{30}$Si                   & 3.44                 & 4.39                 & 2.44                 &  2.67   \\
    \hline
\vspace{0.1 cm}
\end{longtable}
\begin{longtable}{lcccc}
\caption{\label{Table15} T CrB models$^a$ with mixing for M$_{\rm WD} = 1.38$ M$_\odot$.}\\
\hline\hline
Model                 & 138CO1               & 138CO2               & 138ONe1              & 138ONe2 \\                  
M$_{\rm WD}$(M$_\odot$)               & 1.38                 & 1.38                 & 1.38                 & 1.38 \\ 
L$_{\rm WD}$(L$_\odot$)               & 0.01                 & 0.01                 & 0.01                 & 0.01  \\ 
WD Composition                        & CO                   & CO                   & ONe                  & ONe  \\
Pre-enrichment                        & 10\%                 & 25\%                 & 10\%                 & 25\% \\
$\dot {\rm M}_{\rm acc}$ (M$_\odot$ yr$^{-1}$)     &$1.15 \times 10^{-8}$ &$0.97 \times 10^{-8}$ &$1.73 \times 10^{-8}$ &$1.62 \times 10^{-8}$ \\
    \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
          &            &            &            &  \\                  
\hline
\endhead
\hline
\endfoot
    $\Delta$M$_{\rm acc}$($10^{-6}$ M$_\odot$)& 1.14                 & 0.991                & 1.59                 & 1.51  \\
    $\rho_{max}$($10^3$ g cm$^{-3}$)      & 7.63                 & 7.64                 & 9.18                 & 9.74  \\
    T$_{max}$($10^8$ K)                   & 2.78                 & 2.74                 & 3.01                 & 3.01  \\
    P$_{max}$($10^{19}$ dyn cm$^{-2}$)    & 3.38                 & 2.95                 & 4.71                 & 4.48  \\
    K($10^{44}$ ergs)                     & 2.23                 & 2.54                 & 2.61                 & 3.20  \\
    v(km s$^{-1}$)                        & 4517                 & 5187                 & 4044                 & 4707  \\
    $\Delta$M$_{eje}$($10^{-6}$ M$_\odot$)& 0.920                & 0.801                & 1.29                & 1.22\\
    Z$_{eje}$                             & 0.12                 & 0.27                 & 0.13                 &  0.27 \\
    \hline
    X($^1$H)                              & 5.1(-1)              & 3.9(-1)              & 5.2(-1)              &  4.0(-1) \\
    X($^2$H)                              & -                    & -                    & -                    &  -     \\
    X($^3$He)                             & -                    & 9.4(-10)             & -                    &  -       \\
    X($^4$He)                             & 3.9(-1)              & 3.4(-1)              & 3.5(-1)              &  3.2(-1) \\
    X($^6$Li)                             & -                    & -                    & -                    &  -       \\
    X($^7$Li)                             & 7.6(-10)             & 2.7(-9)              & -                    &  -      \\
    X($^7$Be)                             & 4.0(-6)              & 1.9(-5)              & 2.5(-8)              &  4.5(-7) \\
    X($^9$Be)                             & -                    & -                    & -                    &  -       \\
    X($^{10}$B)                           & -                    & -                    & -                    &  -       \\
    X($^{11}$B)                           & 5.5(-10)             & 3.5(-9)              & -                    &  -       \\
    X($^{12}$C)                           & 1.3(-2)              & 2.7(-2)              & 7.5(-3)              &  1.4(-2) \\
    X($^{13}$C)                           & 1.4(-2)              & 3.3(-2)              & 4.9(-3)              &  9.5(-3) \\
    X($^{14}$N)                           & 3.7(-2)              & 8.0(-2)              & 1.9(-2)              &  4.1(-2) \\
    X($^{15}$N)                           & 4.6(-2)              & 1.2(-1)              & 2.3(-2)              &  5.8(-2) \\
    X($^{16}$O)                           & 6.7(-5)              & 1.1(-3)              & 1.8(-5)              &  3.8(-5) \\
    X($^{17}$O)                           & 1.5(-5)              & 2.1(-3)              & 5.6(-6)              &  4.4(-4) \\
    X($^{18}$O)$^b$                       & 4.7(-9)              & 8.7(-7)              & 1.8(-9)              &  3.7(-7) \\
    X($^{18}$F)$^b$                       & 1.5(-8)              & 2.1(-6)              & 7.3(-9)              &  9.1(-7) \\
    X($^{19}$F)                           & 1.7(-10)             & 3.2(-8)              & 2.1(-10)             &  2.8(-8) \\
    X($^{20}$Ne)                          & 1.3(-3)              & 2.2(-3)              & 6.4(-3)              &  5.3(-2) \\
    X($^{21}$Ne)                          & 3.4(-7)              & 6.0(-7)              & 1.7(-6)              &  1.5(-5) \\
    X($^{22}$Ne)                          & 7.5(-7)              & 1.6(-5)              & 2.4(-10)             &  2.8(-8) \\
    X($^{22}$Na)                          & 2.0(-6)              & 3.0(-6)              & 1.8(-5)              &  1.6(-4) \\
    X($^{23}$Na)                          & 3.5(-6)              & 5.7(-6)              & 4.6(-5)              &  4.4(-4) \\
    X($^{24}$Mg)                          & 5.6(-8)              & 1.0(-7)              & 7.6(-7)              &  7.8(-6) \\
    X($^{25}$Mg)                          & 3.2(-5)              & 7.0(-6)              & 3.8(-5)              &  3.6(-4) \\
    X($^{26}$Mg)                          & 1.5(-7)              & 3.6(-7)              & 1.6(-6)              &  1.7(-5) \\
    X($^{26g}$Al)                         & 1.1(-6)              & 3.0(-6)              & 9.1(-6)              &  9.2(-5) \\
    X($^{27}$Al)                          & 6.5(-6)              & 1.9(-5)              & 5.1(-5)              &  5.2(-4) \\
    X($^{28}$Si)                          & 7.3(-4)              & 1.3(-3)              & 1.3(-3)              &  1.1(-2) \\
    X($^{29}$Si)                          & 8.9(-6)              & 1.8(-5)              & 3.4(-5)              &  3.4(-4) \\
    X($^{30}$Si)                          & 2.7(-4)              & 4.2(-4)              & 5.8(-4)              &  4.7(-3) \\
    X($^{31}$P)                           & 1.1(-4)              & 2.6(-4)              & 2.6(-4)              &  2.5(-3) \\
    X($^{32}$S)                           & 2.4(-3)              & 1.7(-3)              & 4.7(-2)              &  7.2(-2) \\
    X($^{33}$S)                           & 1.0(-5)              & 8.8(-6)              & 5.5(-4)              &  1.1(-3) \\
    X($^{34}$S)                           & 8.6(-6)              & 7.5(-6)              & 4.2(-4)              &  7.1(-4) \\
    X($^{35}$Cl)                          & 4.2(-5)              & 2.1(-5)              & 1.9(-3)              &  1.8(-3) \\
    X($^{36}$S)                           & 2.2(-9)              & 5.1(-9)              & -                    &  -       \\
    X($^{36}$Ar)                          & 6.8(-6)              & 6.5(-6)              & 2.8(-4)              &  2.6(-4) \\
    X($^{37}$Cl)                          & 1.4(-4)              & 5.7(-5)              & 6.6(-3)              &  1.8(-3) \\
    X($^{38}$Ar)                          & 1.3(-4)              & 2.0(-5)              & 6.0(-3)              &  4.6(-4) \\
    X($^{39}$K)                           & 7.7(-5)              & 6.6(-6)              & 3.3(-3)              &  6.2(-5) \\
    X($^{40}$Ar)                          & 1.2(-8)              & 1.4(-8)              & 4.7(-10)             &  5.3(-9) \\
    X($^{40}$Ca)                          & 8.9(-5)              & 4.8(-5)              & 9.5(-4)              &  5.4(-5) \\
    X($^{41}$K)                           & 2.1(-7)              & 2.0(-7)              & 1.5(-7)              &  1.6(-7) \\
    X($^{42}$Ca)                          & 4.0(-7)              & 3.4(-7)              & 3.7(-7)              &  3.4(-7) \\
    X($^{43}$Ca)                          & 1.2(-7)              & 8.0(-8)              & 2.2(-7)              &  1.1(-7) \\
    X($^{44}$Ca)                          & 1.3(-6)              & 1.1(-6)              & 1.1(-6)              &  1.1(-6) \\
    X($^{45}$Sc)                          & 1.3(-7)              & 5.1(-8)              & 3.5(-7)              &  1.2(-7) \\
    X($^{46}$Ti)                          & 2.3(-7)              & 1.9(-7)              & 2.5(-7)              &  1.9(-7) \\
    X($^{47}$Ti)                          & 2.1(-7)              & 1.8(-7)              & 2.1(-7)              &  1.8(-7) \\
    X($^{48}$Ti)                          & 2.1(-6)              & 1.8(-6)              & 2.1(-6)              &  1.8(-6) \\
    \hline
    $^{12}$C/$^{13}$C                     & 0.93                 & 0.82                 & 1.53                 &  1.47 \\
    $^{14}$N/$^{15}$N                     & 0.80                 & 0.67                 & 0.83                 &  0.71 \\
    $^{16}$O/$^{17}$O                     & 4.47                 & 0.52                 & 3.21                 &  0.086 \\
    $^{16}$O/[$^{18}$O + $^{18}$F]        & 14260                & 1260                 & 10000                &  102.7 \\
    $^{28}$Si/$^{29}$Si                   & 82.0                 & 72.2                 & 38.2                 &  32.3  \\
    $^{28}$Si/$^{30}$Si                   & 2.70                 & 3.10                 & 2.24                 &  2.34   \\
    \hline
\vspace{0.1 cm}
\end{longtable}
\begin{longtable}{lccc}
\caption{\label{Table16} T CrB models$^a$ with M$_{\rm WD} = 1.20$ M$_\odot$.}\\
\hline\hline
Model                 & 120A                 & 120B                 & 120C      \\                  
M$_{\rm WD}$(M$_\odot$)               & 1.20                 & 1.20                 & 1.20      \\ 
L$_{\rm WD}$(L$_\odot$)               & 1.0                  & 0.1                  & 0.01      \\ 
Z$_{\rm acc}$                         & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)    & 0.014 (Z$_\odot$)   \\
$\dot {\rm M}_{\rm acc}$ (M$_\odot$ yr$^{-1}$)     &$1.15 \times 10^{-7}$ &$1.60 \times 10^{-7}$ &$2.80 \times 10^{-7}$ \\
    \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
           &             &              &     \\                  
\hline
\endhead
\hline
\endfoot
    \hline
    $\Delta$M$_{\rm acc}$($10^{-6}$ M$_\odot$)& 11.1                 & 13.9                 & 24.1  \\
    $\rho_{max}$($10^3$ g cm$^{-3}$)      & 1.52                 & 2.12                 & 3.82  \\
    T$_{max}$($10^8$ K)                   & 1.78                 & 1.86                 & 2.09  \\
    P$_{max}$($10^{19}$ dyn cm$^{-2}$)    & 0.814                & 1.03                 & 1.79  \\
    K($10^{44}$ ergs)                     & 2.86                 & 3.44                 & 5.96   \\
    v(km s$^{-1}$)                        & 1842                 & 1799                 & 1567   \\
    $\Delta$M$_{eje}$($10^{-6}$ M$_\odot$)& 7.22                 & 9.11                 & 19.7      \\
    Z$_{eje}$                             & 0.014                & 0.014                & 0.014     \\
    \hline
    X($^1$H)          & 6.7(-1)    & 6.7(-1)              & 6.7(-1)   \\
    X($^2$H)          & -          & -                    & -         \\
    X($^3$He)         & -          & -                    & -         \\
    X($^4$He)         & 3.2(-1)    & 3.2(-1)              & 3.2(-1)   \\
    X($^6$Li)         & -          & -                    & -         \\
    X($^7$Li)         & -          & -                    & -         \\
    X($^7$Be)         & -          & -                    & -         \\
    X($^9$Be)         & -          & -                    & -         \\
    X($^{10}$B)       & -          & -                    & -         \\
    X($^{11}$B)       & -          & -                    & -         \\
    X($^{12}$C)       & 8.8(-4)    & 1.2(-3)              & 1.8(-3)   \\
    X($^{13}$C)       & 1.3(-3)    & 1.9(-3)              & 2.5(-3)   \\
    X($^{14}$N)       & 6.9(-3)    & 5.8(-3)              & 4.0(-3)   \\
    X($^{15}$N)       & 1.5(-4)    & 2.8(-4)              & 9.4(-4)   \\
    X($^{16}$O)       & 1.1(-4)    & 4.4(-5)              & 1.6(-5)   \\
    X($^{17}$O)       & 9.7(-7)    & 5.6(-7)              & 4.9(-7)   \\
    X($^{18}$O)$^b$   & -          & -                    & -         \\
    X($^{18}$F)$^b$   & 5.2(-9)    & 2.4(-9)              & 1.3(-9)   \\
    X($^{19}$F)       & -          & -                    & -         \\
    X($^{20}$Ne)      & 1.7(-3)    & 1.7(-3)              & 1.5(-3)   \\
    X($^{21}$Ne)      & 8.4(-8)    & 1.2(-7)              & 1.9(-7)   \\
    X($^{22}$Ne)      & 2.8(-5)    & 1.4(-5)              & 1.9(-7)  \\
    X($^{22}$Na)      & 2.9(-6)    & 2.5(-6)              & 1.9(-6)   \\
    X($^{23}$Na)      & 2.5(-6)    & 2.0(-6)              & 1.7(-6)   \\
    X($^{24}$Mg)      & 4.5(-8)    & 4.0(-8)              & 3.3(-8)   \\
    X($^{25}$Mg)      & 1.4(-5)    & 9.5(-6)              & 5.9(-6)   \\
    X($^{26}$Mg)      & 5.6(-7)    & 3.8(-7)              & 2.4(-7)   \\
    X($^{26g}$Al)     & 1.3(-6)    & 1.1(-6)              & 1.0(-6)   \\
    X($^{27}$Al)      & 1.3(-5)    & 7.5(-6)              & 5.9(-6)   \\
    X($^{28}$Si)      & 1.6(-3)    & 1.6(-3)              & 1.5(-3)   \\
    X($^{29}$Si)      & 1.1(-5)    & 9.5(-6)              & 1.0(-5)   \\
    X($^{30}$Si)      & 6.8(-5)    & 9.9(-5)              & 4.1(-4)   \\
    X($^{31}$P)       & 6.6(-6)    & 8.7(-6)              & 6.5(-5)   \\
    X($^{32}$S)       & 3.5(-4)    & 3.5(-4)              & 5.2(-4)   \\
    X($^{33}$S)       & 2.6(-6)    & 2.4(-6)              & 1.2(-6)   \\
    X($^{34}$S)       & 1.5(-5)    & 1.3(-5)              & 5.3(-6)   \\
    X($^{35}$Cl)      & 5.7(-6)    & 7.3(-6)              & 1.6(-5)   \\
    X($^{36}$S)       & 5.9(-8)    & 5.1(-8)              & 1.2(-8)  \\
    X($^{36}$Ar)      & 7.1(-5)    & 6.3(-5)              & 1.7(-5)   \\
    X($^{37}$Cl)      & 7.5(-6)    & 1.5(-5)              & 6.1(-5)   \\
    X($^{38}$Ar)      & 1.5(-5)    & 1.5(-5)              & 1.7(-5)   \\
    X($^{39}$K)       & 3.8(-6)    & 4.0(-6)              & 5.3(-6)   \\
    X($^{40}$Ar)      & 2.4(-8)    & 2.4(-8)              & 2.2(-8)   \\
    X($^{40}$Ca)      & 6.4(-5)    & 6.4(-5)              & 6.4(-5)   \\
    X($^{41}$K)       & 2.8(-7)    & 2.8(-7)              & 2.8(-7)   \\
    X($^{42}$Ca)      & 4.5(-7)    & 4.5(-7)              & 4.5(-7)   \\
    X($^{43}$Ca)      & 9.6(-8)    & 9.6(-8)              & 9.8(-8)   \\
    X($^{44}$Ca)      & 1.5(-6)    & 1.5(-6)              & 1.5(-6)   \\
    X($^{45}$Sc)      & 4.3(-8)    & 4.3(-8)              & 4.8(-8)   \\
    X($^{46}$Ti)      & 2.6(-7)    & 2.6(-7)              & 2.6(-7)   \\
    X($^{47}$Ti)      & 2.4(-7)    & 2.4(-7)              & 2.4(-7)   \\
    X($^{48}$Ti)      & 2.4(-6)    & 2.4(-6)              & 2.4(-6)   \\
    \hline
    $^{12}$C/$^{13}$C & 0.70       & 0.64                 & 0.71 \\
    $^{14}$N/$^{15}$N & 45.3       & 20.6                 & 4.26 \\
    $^{16}$O/$^{17}$O & 109        & 77.6                 & 31.7 \\
    $^{16}$O/[$^{18}$O + $^{18}$F] & 21200  & 18000       & 12100 \\
    $^{28}$Si/$^{29}$Si            & 149   & 173               & 148  \\
    $^{28}$Si/$^{30}$Si            & 23.7  & 16.5              & 3.66 \\
    \hline
\vspace{0.1 cm}
\end{longtable}
